A Multilevel Monte Carlo Asymptotic-Preserving Particle Method for Kinetic Equations in the Diffusion Limit

We propose a multilevel Monte Carlo method for a particle-based asymptotic-preserving scheme for kinetic equations. Kinetic equations model transport and collision of particles in a position-velocity phase-space. With a diffusive scaling, the kinetic equation converges to an advection-diffusion equation in the limit of zero mean free path. Classical particle-based techniques suffer from a strict time-step restriction to maintain stability in this limit. Asymptotic-preserving schemes provide a solution to this time step restriction, but introduce a first-order error in the time step size. We demonstrate how the multilevel Monte Carlo method can be used as a bias reduction technique to perform accurate simulations in the diffusive regime, while leveraging the reduced simulation cost given by the asymptotic-preserving scheme. We describe how to achieve the necessary correlation between simulation paths at different levels and demonstrate the potential of the approach via numerical experiments.

==> coupledCollison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{mycolor2}{rgb}{1,0.498039215686275,0.0549019607843137}
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8\figurewidth,
height=0.5\figureheight,
at={(0\figurewidth,0\figureheight)},
xlabel={Time},
ylabel={Position},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=3.5,
axis background/.style={fill=white},
legend entries={{$X^{n}_{p,\Delta t_{\ell}}$},{$X^{n}_{p,\Delta t_{\ell-1}}$}},
legend cell align={left},
legend style={at={(0.03,0.92)}, anchor=north west, draw=white!80.0!black}
]
\addlegendimage{mycolor1, mark=square*, mark size=1}
\addlegendimage{mycolor2, mark=*, mark size=1}
\addplot [semithick, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.2	0.222222222222222\\
0.4	0.444444444444444\\
0.6	0.666666666666667\\
0.8	0.444444444444445\\
1	0.666666666666667\\
1.2	0.888888888888889\\
1.4	1.11111111111111\\
1.6	0.888888888888889\\
1.8	0.666666666666667\\
2	0.444444444444445\\
2.2	0.666666666666667\\
2.4	0.888888888888889\\
2.6	1.11111111111111\\
2.8	1.33333333333333\\
3	1.55555555555556\\
3.2	1.77777777777778\\
3.4	2\\
3.6	1.77777777777778\\
3.8	1.55555555555556\\
4	1.33333333333333\\
4.2	1.55555555555556\\
4.4	1.77777777777778\\
4.6	2\\
4.8	1.77777777777778\\
5	1.55555555555556\\
5.2	1.33333333333333\\
5.4	1.11111111111111\\
5.6	0.888888888888889\\
5.8	0.666666666666667\\
6	0.888888888888889\\
6.2	1.11111111111111\\
6.4	1.33333333333333\\
6.6	1.11111111111111\\
6.8	1.33333333333333\\
7	1.55555555555556\\
7.2	1.77777777777778\\
7.4	2\\
7.6	2.22222222222222\\
7.8	2.44444444444444\\
8	2.66666666666667\\
8.2	2.88888888888889\\
8.4	3.11111111111111\\
8.6	2.88888888888889\\
8.8	2.66666666666667\\
9	2.44444444444444\\
9.2	2.66666666666667\\
9.4	2.88888888888889\\
9.6	2.66666666666667\\
9.8	2.44444444444444\\
10	2.22222222222222\\
};
\addplot [semithick, color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.4\\
2	0.8\\
3	1.2\\
4	1.6\\
5	2\\
6	1.6\\
7	2\\
8	2.4\\
9	2.8\\
10	3.2\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.5pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
0.2	0.222222222222222\\
0.4	0.444444444444444\\
0.8	0.444444444444445\\
1.2	0.888888888888889\\
1.4	1.11111111111111\\
1.8	0.666666666666667\\
2	0.444444444444445\\
2.8	1.33333333333333\\
3	1.55555555555556\\
3.2	1.77777777777778\\
3.4	2\\
3.8	1.55555555555556\\
4	1.33333333333333\\
4.6	2\\
5.4	1.11111111111111\\
5.6	0.888888888888889\\
5.8	0.666666666666667\\
6.2	1.11111111111111\\
6.4	1.33333333333333\\
6.6	1.11111111111111\\
7	1.55555555555556\\
7.4	2\\
8	2.66666666666667\\
8.4	3.11111111111111\\
8.8	2.66666666666667\\
9	2.44444444444444\\
9.4	2.88888888888889\\
9.8	2.44444444444444\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.5pt, draw=mycolor2] table[row sep=crcr]{%
x	y\\
1	0.4\\
2	0.8\\
3	1.2\\
4	1.6\\
5	2\\
6	1.6\\
7	2\\
9	2.8\\
10	3.2\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0	0\\
0.6	0.666666666666667\\
1	0.666666666666667\\
1.6	0.888888888888889\\
2.2	0.666666666666667\\
2.4	0.888888888888889\\
2.6	1.11111111111111\\
3.6	1.77777777777778\\
4.2	1.55555555555556\\
4.4	1.77777777777778\\
4.8	1.77777777777778\\
5	1.55555555555556\\
5.2	1.33333333333333\\
6	0.888888888888889\\
6.8	1.33333333333333\\
7.2	1.77777777777778\\
7.6	2.22222222222222\\
7.8	2.44444444444444\\
8.2	2.88888888888889\\
8.6	2.88888888888889\\
9.2	2.66666666666667\\
9.6	2.66666666666667\\
10	2.22222222222222\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
0	0\\
8	2.4\\
};
\end{axis}
\end{tikzpicture}%

==> coupledCollisonRescaled.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=10,
ymin=-3,
ymax=4,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.2	0.222222222222222\\
0.4	0.444444444444444\\
0.6	0.666666666666667\\
0.8	0.444444444444445\\
1	0.666666666666667\\
1.2	0.888888888888889\\
1.4	1.11111111111111\\
1.6	1.33333333333333\\
1.8	1.11111111111111\\
2	0.888888888888889\\
2.2	1.11111111111111\\
2.4	1.33333333333333\\
2.6	1.55555555555556\\
2.8	1.77777777777778\\
3	1.55555555555556\\
3.2	1.77777777777778\\
3.4	2\\
3.6	2.22222222222222\\
3.8	2\\
4	1.77777777777778\\
4.2	1.55555555555556\\
4.4	1.33333333333333\\
4.6	1.55555555555556\\
4.8	1.33333333333333\\
5	1.55555555555556\\
5.2	1.77777777777778\\
5.4	2\\
5.6	1.77777777777778\\
5.8	1.55555555555556\\
6	1.33333333333333\\
6.2	1.11111111111111\\
6.4	0.888888888888889\\
6.6	1.11111111111111\\
6.8	1.33333333333333\\
7	1.55555555555556\\
7.2	1.33333333333333\\
7.4	1.11111111111111\\
7.6	1.33333333333333\\
7.8	1.55555555555556\\
8	1.77777777777778\\
8.2	2\\
8.4	1.77777777777778\\
8.6	1.55555555555556\\
8.8	1.33333333333333\\
9	1.11111111111111\\
9.2	0.888888888888889\\
9.4	0.666666666666667\\
9.6	0.444444444444445\\
9.8	0.222222222222222\\
10	6.16790569236198e-17\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.4\\
2	0.8\\
3	1.2\\
4	0.8\\
5	1.2\\
6	0.8\\
7	0.4\\
8	0\\
9	-0.4\\
10	-0.8\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
0	0\\
0.4	0.444444444444444\\
0.6	0.666666666666667\\
0.8	0.444444444444445\\
1	0.666666666666667\\
1.6	1.33333333333333\\
1.8	1.11111111111111\\
2	0.888888888888889\\
2.6	1.55555555555556\\
2.8	1.77777777777778\\
3	1.55555555555556\\
3.4	2\\
3.6	2.22222222222222\\
4.6	1.55555555555556\\
4.8	1.33333333333333\\
5.4	2\\
6	1.33333333333333\\
6.4	0.888888888888889\\
7	1.55555555555556\\
7.2	1.33333333333333\\
7.4	1.11111111111111\\
7.6	1.33333333333333\\
8.2	2\\
8.6	1.55555555555556\\
8.8	1.33333333333333\\
9.2	0.888888888888889\\
9.6	0.444444444444445\\
9.8	0.222222222222222\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2pt, draw=mycolor3] table[row sep=crcr]{%
x	y\\
0	0\\
1	0.4\\
2	0.8\\
3	1.2\\
4	0.8\\
5	1.2\\
6	0.8\\
8	0\\
9	-0.4\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1pt, fill=mycolor1, draw=mycolor1] table[row sep=crcr]{%
x	y\\
0.2	0.222222222222222\\
1.2	0.888888888888889\\
1.4	1.11111111111111\\
2.2	1.11111111111111\\
2.4	1.33333333333333\\
3.2	1.77777777777778\\
3.8	2\\
4	1.77777777777778\\
4.2	1.55555555555556\\
4.4	1.33333333333333\\
5	1.55555555555556\\
5.2	1.77777777777778\\
5.6	1.77777777777778\\
5.8	1.55555555555556\\
6.2	1.11111111111111\\
6.6	1.11111111111111\\
6.8	1.33333333333333\\
7.8	1.55555555555556\\
8	1.77777777777778\\
8.4	1.77777777777778\\
9	1.11111111111111\\
9.4	0.666666666666667\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1pt, fill=mycolor3, draw=mycolor3] table[row sep=crcr]{%
x	y\\
7	0.4\\
};
\end{axis}
\end{tikzpicture}%

==> coupledDiffusionPaths.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{mycolor2}{rgb}{1,0.498039215686275,0.0549019607843137}
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8\figurewidth,
height=0.5\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xlabel={Time},
ylabel={Position},
xmin=0,
xmax=10,
ymin=-5,
ymax=1,
axis background/.style={fill=white},
legend entries={{$X^{n}_{p,\Delta t_{\ell}}$},{$X^{n}_{p,\Delta t_{\ell-1}}$}},
legend cell align={left},
legend style={at={(0.03,0.08)}, anchor=south west, draw=white!80.0!black}
]
\addlegendimage{mycolor1, mark=square*, mark size=1}
\addlegendimage{mycolor2, mark=*, mark size=1}
\addplot [semithick, color=mycolor1, mark=square*, mark options={}, mark size=1pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.2	-0.0884229073368045\\
0.4	0.175180492605981\\
0.6	0.25243589000908\\
0.8	-0.181752229749213\\
1	0.218474835734754\\
1.2	0.347943508695561\\
1.4	0.404938268644316\\
1.6	0.622185198819496\\
1.8	0.732403782657772\\
2	0.335438526543269\\
2.2	0.266990953728434\\
2.4	0.205408912753681\\
2.6	-0.01890677949138\\
2.8	0.69033036977426\\
3	0.321090456745502\\
3.2	0.117096120129971\\
3.4	-0.18311135711372\\
3.6	-0.678202746988402\\
3.8	-0.759258044550535\\
4	-0.874816199941612\\
4.2	-0.229680982501482\\
4.4	-0.334679033178855\\
4.6	-0.783390806676384\\
4.8	-0.107313847625855\\
5	0.413272590199273\\
5.2	0.316453577390658\\
5.4	-0.318599113881461\\
5.6	-0.506070662020094\\
5.8	-0.571821175830221\\
6	-0.455420579551636\\
6.2	-0.565536841243248\\
6.4	-0.378573746682483\\
6.6	-0.213336639530805\\
6.8	-0.7406691684776\\
7	-1.14036458813111\\
7.2	-1.45284235408876\\
7.4	-1.66695703338024\\
7.6	-1.80212353510279\\
7.8	-1.79686612564391\\
8	-3.07407943703199\\
8.2	-3.26677372892507\\
8.4	-2.74291148366623\\
8.6	-3.19267228421021\\
8.8	-2.7989779229455\\
9	-2.65126961941534\\
9.2	-2.66349952322763\\
9.4	-2.5865709347805\\
9.6	-3.24645649084197\\
9.8	-3.28210146529928\\
10	-2.60581830361661\\
};
\addplot [semithick, color=mycolor2, mark=*, mark options={}, mark size=1pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.293114750445606\\
2	0.450038008573871\\
3	0.430788052925638\\
4	-1.1736890945325\\
5	0.554463362953792\\
6	-0.611010824537885\\
7	-1.52995964291682\\
8	-4.12431035366269\\
9	-3.55705145741561\\
10	-3.49607211833995\\
};
\end{axis}

\end{tikzpicture}%

==> coupledTotal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{mycolor2}{rgb}{1,0.498039215686275,0.0549019607843137}
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8\figurewidth,
height=0.5\figureheight,
at={(0\figurewidth,0\figureheight)},
xlabel={Time},
ylabel={Position},
scale only axis,
xmin=0,
xmax=10,
ymin=-2,
ymax=3,
axis background/.style={fill=white},
legend entries={{$X^{n}_{p,\Delta t_{\ell}}$},{$X^{n}_{p,\Delta t_{\ell-1}}$}},
legend cell align={left},
legend style={at={(0.03,0.08)}, anchor=south west, draw=white!80.0!black}
]
\addlegendimage{mycolor1, mark=square*, mark size=1}
\addlegendimage{mycolor2, mark=*, mark size=1}
\addplot [semithick, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.2	0.133799314885418\\
0.4	0.619624937050425\\
0.6	0.919102556675746\\
0.8	0.262692214695232\\
1	0.885141502401421\\
1.2	1.23683239758445\\
1.4	1.51604937975543\\
1.6	1.51107408770838\\
1.8	1.39907044932444\\
2	0.779882970987714\\
2.2	0.9336576203951\\
2.4	1.09429780164257\\
2.6	1.09220433161973\\
2.8	2.02366370310759\\
3	1.87664601230106\\
3.2	1.89487389790775\\
3.4	1.81688864288628\\
3.6	1.09957503078938\\
3.8	0.796297511005021\\
4	0.458517133391721\\
4.2	1.32587457305407\\
4.4	1.44309874459892\\
4.6	1.21660919332362\\
4.8	1.67046393015192\\
5	1.96882814575483\\
5.2	1.64978691072399\\
5.4	0.792511997229651\\
5.6	0.382818226868795\\
5.8	0.0948454908364456\\
6	0.433468309337253\\
6.2	0.545574269867864\\
6.4	0.954759586650851\\
6.6	0.897774471580306\\
6.8	0.592664164855734\\
7	0.415190967424449\\
7.2	0.324935423689017\\
7.4	0.333042966619759\\
7.6	0.420098687119435\\
7.8	0.647578318800531\\
8	-0.407412770365323\\
8.2	-0.377884840036178\\
8.4	0.368199627444877\\
8.6	-0.303783395321323\\
8.8	-0.132311256278836\\
9	-0.206825174970892\\
9.2	0.00316714343903346\\
9.4	0.302317954108386\\
9.6	-0.579789824175304\\
9.8	-0.83765702085484\\
10	-0.383596081394384\\
};
\addplot [semithick, color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.693114750445607\\
2	1.25003800857387\\
3	1.63078805292564\\
4	0.426310905467504\\
5	2.55446336295379\\
6	0.988989175462115\\
7	0.470040357083178\\
8	-1.72431035366269\\
9	-0.757051457415612\\
10	-0.296072118339949\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.5pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
0.2	0.133799314885418\\
0.4	0.619624937050425\\
0.8	0.262692214695232\\
1.2	1.23683239758445\\
1.4	1.51604937975543\\
1.8	1.39907044932444\\
2	0.779882970987714\\
2.8	2.02366370310759\\
3	1.87664601230106\\
3.2	1.89487389790775\\
3.4	1.81688864288628\\
3.8	0.796297511005021\\
4	0.458517133391721\\
4.6	1.21660919332362\\
5.4	0.792511997229651\\
5.6	0.382818226868795\\
5.8	0.0948454908364456\\
6.2	0.545574269867864\\
6.4	0.954759586650851\\
6.6	0.897774471580306\\
7	0.415190967424449\\
7.4	0.333042966619759\\
8	-0.407412770365323\\
8.4	0.368199627444877\\
8.8	-0.132311256278836\\
9	-0.206825174970892\\
9.4	0.302317954108386\\
9.8	-0.83765702085484\\
};
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.5pt, draw=mycolor2] table[row sep=crcr]{%
x	y\\
1	0.693114750445607\\
2	1.25003800857387\\
3	1.63078805292564\\
4	0.426310905467504\\
5	2.55446336295379\\
6	0.988989175462115\\
7	0.470040357083178\\
9	-0.757051457415612\\
10	-0.296072118339949\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.6	0.919102556675746\\
1	0.885141502401421\\
1.6	1.51107408770838\\
2.2	0.9336576203951\\
2.4	1.09429780164257\\
2.6	1.09220433161973\\
3.6	1.09957503078938\\
4.2	1.32587457305407\\
4.4	1.44309874459892\\
4.8	1.67046393015192\\
5	1.96882814575483\\
5.2	1.64978691072399\\
6	0.433468309337253\\
6.8	0.592664164855734\\
7.2	0.324935423689017\\
7.6	0.420098687119435\\
7.8	0.647578318800531\\
8.2	-0.377884840036178\\
8.6	-0.303783395321323\\
9.2	0.00316714343903346\\
9.6	-0.579789824175304\\
10	-0.383596081394384\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0	0\\
8	-1.72431035366269\\
};
\end{axis}
\end{tikzpicture}%

==> deltatr5epsilon0.01maxabsmeanperlevel.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
title={},
xlabel=Fine time step size,
ylabel={},
xmin=1.9073486328125e-05, xmax=2.5,
ymin=7.54152663311099e-05, ymax=17.6700281591673,
xmode=log,
ymode=log,max space between ticks=20,
xlabel near ticks,
axis x line*=top,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={white!69.01960784313725!white},
y grid style={white!69.01960784313725!white},
x dir=reverse,
legend entries={{$F_\ell$},{$F_\ell - F_{\ell-1}$}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
legend cell align={left}
]
\addlegendimage{mark=square*, color0, mark size=1}
\addlegendimage{mark=*, color1, mark size=1}
\addplot [semithick, color0, mark=square*, mark size=1, mark options={solid}]
table {%
1.25 10.0332914554
0.625 10.060206185
0.3125 9.98993990723
0.15625 10.0729441195
0.078125 9.9422042789
0.0390625 9.89146703197
0.01953125 9.98076221171
0.009765625 10.0333511082
0.0048828125 9.82068682864
0.00244140625 9.82179382673
0.001220703125 9.60603246538
0.0006103515625 9.39013738906
0.00030517578125 9.16276008958
0.000152587890625 8.86152059235
7.62939453125e-05 8.74415627272
3.81469726562e-05 8.99037781221
};
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
1.25 0.000132293981173
0.625 0.000590123376795
0.3125 0.000739905339119
0.15625 0.00165452038106
0.078125 0.00336643013131
0.0390625 0.00729403394273
0.01953125 0.0104704337608
0.009765625 0.0242198789932
0.0048828125 0.0455253154734
0.00244140625 0.0927604805724
0.001220703125 0.152236971983
0.0006103515625 0.258347036428
0.00030517578125 0.297942469482
0.000152587890625 0.265981327232
7.62939453125e-05 0.0555163237107
3.81469726562e-05 0.226589289455
};

\logLogSlopeTriangleIncrease{0.32}{0.2}{0.1}{1}{black}; % USE OF MACRO.

\end{axis}

\begin{axis}[
title={},
xlabel={Level},
ylabel={Mean},
xmin=0, xmax=17,
ymin=7.54152663311099e-05, ymax=17.6700281591673,
ymode=log,
max space between ticks=20,
xlabel near ticks,
%axis x line*=top,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
%x dir=reverse,
%legend entries={{$F_\ell$},{$F_\ell - F_{\ell-1}$}},
%legend cell align={left},
%legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black}
]
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
1 0.000132293981173
2 0.000590123376795
3 0.000739905339119
4 0.00165452038106
5 0.00336643013131
6 0.00729403394273
7 0.0104704337608
8 0.0242198789932
9 0.0455253154734
10 0.0927604805724
11 0.152236971983
12 0.258347036428
13 0.297942469482
14 0.265981327232
15 0.0555163237107
16 0.226589289455
};

\end{axis}

\end{tikzpicture}

==> deltatr5epsilon0.01maxvarianceperlevel.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
title={},
xlabel=Fine time step size,
ylabel={},
xmin=1.9073486328125e-05, xmax=2.5,
ymin=0.005, ymax=405.49470514225,
xmode=log,
ymode=log,max space between ticks=20,
xlabel near ticks,
axis x line*=top,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={white!69.01960784313725!white},
y grid style={white!69.01960784313725!white},
x dir=reverse,
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
legend cell align={left},
legend entries={{$F_\ell$},{$F_\ell - F_{\ell-1}$}},
]
\addlegendimage{mark=square*, color0, mark size=1}
\addlegendimage{mark=*, color1, mark size=1}
\addlegendimage{no markers, color2}
\addplot [semithick, color0, mark=square*, mark size=1, mark options={solid}]
table {%
1.25 198.862274153
0.625 203.264847785
0.3125 196.820091658
0.15625 202.618168867
0.078125 196.896303242
0.0390625 195.790959567
0.01953125 200.101688317
0.009765625 201.094123104
0.0048828125 194.529087682
0.00244140625 191.928195123
0.001220703125 183.244126641
0.0006103515625 176.509720185
0.00030517578125 166.784253643
0.000152587890625 159.355932779
7.62939453125e-05 151.888375566
3.81469726562e-05 161.727824715
};
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
1.25 0.00801706694158
0.625 0.0159920064974
0.3125 0.0318247800558
0.15625 0.0642507795671
0.078125 0.126873502589
0.0390625 0.255852942328
0.01953125 0.513408155702
0.009765625 1.02186143721
0.0048828125 1.96156312125
0.00244140625 3.89792605992
0.001220703125 7.45081206185
0.0006103515625 13.4873310251
0.00030517578125 23.4039117139
0.000152587890625 35.1162175386
7.62939453125e-05 44.7572179481
3.81469726562e-05 47.9011176518
};

\logLogSlopeTriangleIncrease{0.35}{0.2}{0.1}{1}{black}; % USE OF MACRO.

\end{axis}

\begin{axis}[
title={},
xlabel={Level},
ylabel={Variance},
xmin=0, xmax=17,
ymin=0.005, ymax=405.49470514225,
ymode=log,
max space between ticks=20,
xlabel near ticks,
%axis x line*=top,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
%x dir=reverse,
%legend entries={{$F_\ell$},{$F_\ell - F_{\ell-1}$}},
%legend cell align={left},
%legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black}
]
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
1 0.00801706694158
2 0.0159920064974
3 0.0318247800558
4 0.0642507795671
5 0.126873502589
6 0.255852942328
7 0.513408155702
8 1.02186143721
9 1.96156312125
10 3.89792605992
11 7.45081206185
12 13.4873310251
13 23.4039117139
14 35.1162175386
15 44.7572179481
16 47.9011176518
};

\end{axis}

\end{tikzpicture}

==> deltatr5epsilon0.1maxabsmeanperlevel.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
title={},
xlabel=Fine time step size,
ylabel={},
xmin=1.9073486328125e-05, xmax=2.5,
ymin=0.003, ymax=13.5970415557483,
xmode=log,
ymode=log,max space between ticks=20,
xlabel near ticks,
axis x line*=top,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={white!69.01960784313725!white},
y grid style={white!69.01960784313725!white},
x dir=reverse,
legend entries={{$F_\ell$},{$F_\ell - F_{\ell-1}$}},
legend cell align={left},
legend style={at={(0.49,0.03)}, anchor=south, draw=white!80.0!black}
]
\addlegendimage{mark=square*, color0, mark size=1}
\addlegendimage{mark=*, color1, mark size=1}
\addplot [semithick, color0, mark=square*, mark size=1, mark options={solid}]
table {%
1.25 9.96840748524
0.625 9.92701209234
0.3125 9.84183035662
0.15625 9.68277993855
0.078125 9.41395321451
0.0390625 9.1542241289
0.01953125 8.91059774908
0.009765625 8.68166940737
0.0048828125 8.87359245506
0.00244140625 9.23406380224
0.001220703125 9.47984909443
0.0006103515625 9.80526703079
0.00030517578125 9.83856655483
0.000152587890625 9.93754488952
7.62939453125e-05 9.94776834595
3.81469726562e-05 10.0143362108
};
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
1.25 0.0220890494684
0.625 0.0379730280919
0.3125 0.0762245498094
0.15625 0.139281702302
0.078125 0.229981759774
0.0390625 0.313906904703
0.01953125 0.312839506265
0.009765625 0.14871536068
0.0048828125 0.147006851952
0.00244140625 0.364501735716
0.001220703125 0.304687669943
0.0006103515625 0.242194718957
0.00030517578125 0.131718838343
0.000152587890625 0.057894945633
7.62939453125e-05 0.0313862876206
3.81469726562e-05 0.0276631699499
};

\logLogSlopeTriangleIncrease{0.23}{0.15}{0.2}{1}{black}; % USE OF MACRO.
\logLogSlopeTriangle{0.75}{-0.15}{0.2}{1}{black}; % USE OF MACRO.

\end{axis}

\begin{axis}[
title={},
xlabel={Level},
ylabel={Mean},
xmin=0, xmax=17,
ymin=0.003, ymax=13.5970415557483,
ymode=log,max space between ticks=20,
xlabel near ticks,
%axis x line*=top,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
%x dir=reverse,
%legend entries={{$F_\ell$},{$F_\ell - F_{\ell-1}$}},
%legend cell align={left},
%legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black}
]
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
1 0.0220890494684
2 0.0379730280919
3 0.0762245498094
4 0.139281702302
5 0.229981759774
6 0.313906904703
7 0.312839506265
8 0.14871536068
9 0.147006851952
10 0.364501735716
11 0.304687669943
12 0.242194718957
13 0.131718838343
14 0.057894945633
15 0.0313862876206
16 0.0276631699499
};
\end{axis}

\end{tikzpicture}

==> deltatr5epsilon0.1maxvarianceperlevel.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
title={},
xlabel=Fine time step size,
ylabel={},
xmin=1.9073486328125e-05, xmax=2.5,
ymin=0.2, ymax=317.866980175038,
xmode=log,
ymode=log,
max space between ticks=20,
xlabel near ticks,
axis x line*=top,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={white!69.01960784313725!white},
y grid style={white!69.01960784313725!white},
x dir=reverse,
legend entries={{$F_\ell$},{$F_\ell - F_{\ell-1}$}},
legend cell align={left},
legend style={at={(0.53,0.03)}, anchor=south, draw=white!80.0!black}
]
\addlegendimage{mark=square*, color0, mark size=1}
\addlegendimage{mark=*, color1, mark size=1}
\addlegendimage{no markers, color2}
\addplot [semithick, color0, mark=square*, mark size=1, mark options={solid}]
table {%
1.25 200.599953961
0.625 197.602810507
0.3125 195.100976482
0.15625 188.13466271
0.078125 177.108466721
0.0390625 168.291019986
0.01953125 160.106371909
0.009765625 150.811056995
0.0048828125 156.82559135
0.00244140625 170.106705416
0.001220703125 177.42238752
0.0006103515625 192.008903765
0.00030517578125 191.599309484
0.000152587890625 193.104990471
7.62939453125e-05 194.436980328
3.81469726562e-05 200.665272706
};
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
1.25 0.79182562221
0.625 1.57527331776
0.3125 3.05934537554
0.15625 5.93665230953
0.078125 11.0592531206
0.0390625 19.1070602726
0.01953125 30.4314797644
0.009765625 41.055244543
0.0048828125 47.1504126074
0.00244140625 44.3055273615
0.001220703125 32.9694210477
0.0006103515625 21.7525565864
0.00030517578125 12.1576923066
0.000152587890625 6.66458096373
7.62939453125e-05 3.29932453829
3.81469726562e-05 1.74211974356
};

\logLogSlopeTriangleIncrease{0.25}{0.15}{0.2}{1}{black}; % USE OF MACRO.
\logLogSlopeTriangle{0.81}{-0.15}{0.2}{1}{black}; % USE OF MACRO.

\end{axis}

\begin{axis}[
title={},
xlabel={Level},
ylabel={Variance},
xmin=0, xmax=17,
ymin=0.2, ymax=317.866980175038,
ymode=log,max space between ticks=20,
xlabel near ticks,
%axis x line*=top,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
%x dir=reverse,
%legend entries={{$F_\ell$},{$F_\ell - F_{\ell-1}$}},
%legend cell align={left},
%legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black}
]
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
1 0.79182562221
2 1.57527331776
3 3.05934537554
4 5.93665230953
5 11.0592531206
6 19.1070602726
7 30.4314797644
8 41.055244543
9 47.1504126074
10 44.3055273615
11 32.9694210477
12 21.7525565864
13 12.1576923066
14 6.66458096373
15 3.29932453829
16 1.74211974356
};

\end{axis}

\end{tikzpicture}

==> deltatr5epsilon1.0maxabsmeanperlevel.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
title={},
xlabel=Fine time step size,
ylabel={},
xmin=1.9073486328125e-05, xmax=2.5,
ymin=4e-06, ymax=20,
xmode=log,
ymode=log,max space between ticks=20,
max space between ticks=20,
xlabel near ticks,
axis x line*=top,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={white!69.01960784313725!white},
y grid style={white!69.01960784313725!white},
x dir=reverse,
legend entries={{$F_\ell$},{$F_\ell - F_{\ell-1}$}},
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black}
]
\addlegendimage{mark=square*, color0, mark size=1}
\addlegendimage{mark=*, color1, mark size=1}
\addplot [semithick, color0, mark=square*, mark size=1, mark options={solid}]
table {%
1.25 7.94001533677
0.625 7.6164871517
0.3125 7.6054460073
0.15625 7.73583949741
0.078125 7.80963650549
0.0390625 7.87716329441
0.01953125 7.94459045039
0.009765625 7.9576559076
0.0048828125 7.98496993476
0.00244140625 8.03304655376
0.001220703125 8.00269556914
0.0006103515625 7.98105317971
0.00030517578125 8.00154231294
0.000152587890625 7.98664204267
7.62939453125e-05 7.9468871424
3.81469726562e-05 8.03647876362
};
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
1.25 0.575736069864
0.625 0.282648504262
0.3125 0.0269666676531
0.15625 0.115714415131
0.078125 0.131274285832
0.0390625 0.0971562951765
0.01953125 0.0520223085125
0.009765625 0.0247565573833
0.0048828125 0.0107402011465
0.00244140625 0.00435404092613
0.001220703125 0.00418052413651
0.0006103515625 0.000720738464582
0.00030517578125 0.00021838420448
0.000152587890625 0.000497207034614
7.62939453125e-05 0.000245464152265
3.81469726562e-05 7.50383876284e-06
};

\logLogSlopeTriangle{0.62}{-0.25}{0.1}{1}{black}; % USE OF MACRO.

\end{axis}

\begin{axis}[
title={},
xlabel={Level},
ylabel={Mean},
xmin=0, xmax=17,
ymin=4e-06, ymax=20,
ymode=log,max space between ticks=20,
max space between ticks=20,
xlabel near ticks,
%axis x line*=top,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
%x dir=reverse,
%legend entries={{$F_\ell$},{$F_\ell - F_{\ell-1}$}},
%legend cell align={left},
%legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black}
]
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
1 0.575736069864
2 0.282648504262
3 0.0269666676531
4 0.115714415131
5 0.131274285832
6 0.0971562951765
7 0.0520223085125
8 0.0247565573833
9 0.0107402011465
10 0.00435404092613
11 0.00418052413651
12 0.000720738464582
13 0.00021838420448
14 0.000497207034614
15 0.000245464152265
16 7.50383876284e-06
};
\end{axis}

\end{tikzpicture}

==> deltatr5epsilon1.0maxvarianceperlevel.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
title={},
xlabel=Fine time step size,
ylabel={},
xmin=1.9073486328125e-05, xmax=2.5,
ymin=0.00501889080511248, ymax=252.141284796777,
xmode=log,
ymode=log,
max space between ticks=20,
xlabel near ticks,
axis x line*=top,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={white!69.01960784313725!white},
y grid style={white!69.01960784313725!white},
x dir=reverse,
legend cell align={left},
x dir=reverse,
legend entries={{$F_\ell$},{$F_\ell - F_{\ell-1}$}},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black}
]
\addlegendimage{mark=square*, color0, mark size=1}
\addlegendimage{mark=*, color1, mark size=1}
\addlegendimage{no markers, color2}
\addplot [semithick, color0, mark=square*, mark size=1, mark options={solid}]
table {%
1.25 118.036111864
0.625 100.489903518
0.3125 86.9503554365
0.15625 77.7852146522
0.078125 72.4342294278
0.0390625 68.9299993428
0.01953125 68.4700458316
0.009765625 67.1105737256
0.0048828125 66.8604040883
0.00244140625 66.9648667806
0.001220703125 66.8639968781
0.0006103515625 66.3854315928
0.00030517578125 66.4769142171
0.000152587890625 66.2717249777
7.62939453125e-05 66.0741211735
3.81469726562e-05 66.636515661
};
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
1.25 22.2781647852
0.625 22.6700174764
0.3125 18.7830829149
0.15625 12.9740475168
0.078125 8.13383212438
0.0390625 4.65351998551
0.01953125 2.49589667182
0.009765625 1.28159831227
0.0048828125 0.65987461745
0.00244140625 0.33611507775
0.001220703125 0.15027075302
0.0006103515625 0.101897965864
0.00030517578125 0.0372707063373
0.000152587890625 0.0323606238426
7.62939453125e-05 0.00845314835635
3.81469726562e-05 0.0108277783303
};

\logLogSlopeTriangle{0.62}{-0.19}{0.1}{1}{black}; % USE OF MACRO.

\end{axis}

\begin{axis}[
title={},
xlabel={Level},
ylabel={Variance},
xmin=0, xmax=17,
ymin=0.00501889080511248, ymax=252.141284796777,
ymode=log,
max space between ticks=20,
xlabel near ticks,
%axis x line*=top,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
%x dir=reverse,
%legend entries={{$F_\ell$},{$F_\ell - F_{\ell-1}$}},
%legend cell align={left},
%legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black}
]
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
1 22.2781647852
2 22.6700174764
3 18.7830829149
4 12.9740475168
5 8.13383212438
6 4.65351998551
7 2.49589667182
8 1.28159831227
9 0.65987461745
10 0.33611507775
11 0.15027075302
12 0.101897965864
13 0.0372707063373
14 0.0323606238426
15 0.00845314835635
16 0.0108277783303
};

\end{axis}

\end{tikzpicture}

==> deltatr5epsilon10.0maxabsmeanperlevel.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
title={},
xlabel={Fine time step size},
ylabel={},
xmin=7.62939453125e-05, xmax=2.5,
ymin=10e-06, ymax=1,
xmode=log,
ymode=log,
max space between ticks=20,
xlabel near ticks,
axis x line*=top,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={white!69.01960784313725!white},
y grid style={white!69.01960784313725!white},
x dir=reverse,
legend entries={{$F_\ell$},{$F_\ell - F_{\ell-1}$}},
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black}
]
\addlegendimage{color0, mark=square*, mark size=1}
\addlegendimage{color1, mark=*, mark size=1}
\addplot [semithick, color0, mark=square*, mark size=1, mark options={solid}]
table {%
1.25 0.363268097802
0.625 0.305778636046
0.3125 0.276536394545
0.15625 0.260334031778
0.078125 0.252800667519
0.0390625 0.249472673742
0.01953125 0.247726393937
0.009765625 0.246757812006
0.0048828125 0.246494867005
0.00244140625 0.246195784446
0.001220703125 0.246046872963
0.0006103515625 0.245779917797
0.00030517578125 0.245981342386
0.000152587890625 0.246073464533
};
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
1.25 0.114791944835
0.625 0.0587506129371
0.3125 0.0299599189201
0.15625 0.0146795430835
0.078125 0.00728449994716
0.0390625 0.00368790241765
0.01953125 0.00187453971133
0.009765625 0.000858235227209
0.0048828125 0.000492204481853
0.00244140625 0.000237160276921
0.001220703125 0.000123324533482
0.0006103515625 3.97741282914e-05
0.00030517578125 2.89664580785e-05
0.000152587890625 1.53182609085e-05
};

\logLogSlopeTriangle{0.62}{-0.18}{0.1}{1}{black}; % USE OF MACRO.

\end{axis}

\begin{axis}[
title={},
xlabel={Level},
ylabel={Mean},
xmin=0, xmax=15,
ymin=10e-06, ymax=1,
ymode=log,max space between ticks=20,
xlabel near ticks,
%axis x line*=top,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
%x dir=reverse,
%legend entries={{$F_\ell$},{$F_\ell - F_{\ell-1}$}},
%legend cell align={left},
%legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black}
]
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
1 0.114791944835
2 0.0587506129371
3 0.0299599189201
4 0.0146795430835
5 0.00728449994716
6 0.00368790241765
7 0.00187453971133
8 0.000858235227209
9 0.000492204481853
10 0.000237160276921
11 0.000123324533482
12 3.97741282914e-05
13 2.89664580785e-05
14 1.53182609085e-05
};

\end{axis}

\end{tikzpicture}

==> deltatr5epsilon10.0maxvarianceperlevel.tex <==
% This file was created by matplotlib2tikz v0.6.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
title={},
xlabel=Fine time step size,
ylabel={},
xmin=7.62939453125e-05, xmax=2.5,
ymin=1.5e-06, ymax=0.5,
xmode=log,
ymode=log,max space between ticks=20,
xlabel near ticks,
axis x line*=top,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={white!69.01960784313725!white},
y grid style={white!69.01960784313725!white},
x dir=reverse,
legend entries={{$F_\ell$},{$F_\ell - F_{\ell-1}$}},
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black}
]
\addlegendimage{color0, mark=square*, mark size=1}
\addlegendimage{color1, mark=*, mark size=1}
\addplot [semithick, color0, mark=square*, mark size=1, mark options={solid}]
table {%
1.25 0.148795639866
0.625 0.0687615177621
0.3125 0.0334260928904
0.15625 0.0165664419948
0.078125 0.00859430831669
0.0390625 0.00469210750172
0.01953125 0.00273843967136
0.009765625 0.00174214666174
0.0048828125 0.00126982397042
0.00244140625 0.00102793741574
0.001220703125 0.000922676778289
0.0006103515625 0.000893435765921
0.00030517578125 0.000823147506966
0.000152587890625 0.000783137241272
};
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
1.25 0.0473493329276
0.625 0.0173490282878
0.3125 0.00706448960306
0.15625 0.003064757657
0.078125 0.00141458967503
0.0390625 0.000687260321554
0.01953125 0.000335842964853
0.009765625 0.000166647955188
0.0048828125 8.34276476792e-05
0.00244140625 4.09447764522e-05
0.001220703125 2.06137230656e-05
0.0006103515625 1.02678456546e-05
0.00030517578125 5.15841712077e-06
0.000152587890625 2.57959641736e-06
};

\logLogSlopeTriangle{0.62}{-0.2}{0.1}{1}{black}; % USE OF MACRO.

\end{axis}

\begin{axis}[
title={},
xlabel={Level},
ylabel={Variance},
xmin=0, xmax=15,
ymin=1.5e-06, ymax=0.5,
ymode=log,max space between ticks=20,
xlabel near ticks,
%axis x line*=top,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
%x dir=reverse,
%legend entries={{$F_\ell$},{$F_\ell - F_{\ell-1}$}},
%legend cell align={left},
%legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black}
]
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
1 0.0473493329276
2 0.0173490282878
3 0.00706448960306
4 0.003064757657
5 0.00141458967503
6 0.000687260321554
7 0.000335842964853
8 0.000166647955188
9 8.34276476792e-05
10 4.09447764522e-05
11 2.06137230656e-05
12 1.02678456546e-05
13 5.15841712077e-06
14 2.57959641736e-06
};

\end{axis}

\end{tikzpicture}
